Charge pumps, boundary modes, and the necessity of unnecessary criticality

We link the presence of "unnecessary" quantum critical surfaces within a single gapped phase of matter to the non-trivial topology of families of gapped Hamiltonians that encircle the critical surface. We study a specific set of one-dimensional spin models where each such family forms a one-parameter loop in a two-dimensional phase diagram. Foliating the non-critical region by such loops identifies "radial" and "angular" coordinates in the phase diagram that respectively parametrize different families and different members of a single family. We show that each one-parameter family is a generalized Thouless charge pump, all with the same topological index, and hence the gapped phase undergoes one or more nontrivial boundary phase transitions as we vary the angular coordinate in a loop through members of one family. Tuning the radial coordinate generates loci of boundary critical points that terminate at endpoints of the bulk unnecessary critical line within the gapped phase. We discuss broader implications of our results and possible extensions to higher dimensions.

==> 2d_XXX.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{positioning,calc}
\usetikzlibrary{arrows.meta,arrows,fadings}
\tikzfading[name=fade top,
  top color=transparent!0, bottom color=transparent!100]

\begin{document}
\begin{tikzpicture}[scale=1]
% Phase diagram axes
\draw[->] (-4, -4) -- (4, -4) node[right] {$\delta_x$};
\draw[->] (-4,-4) -- (-4,4) node[above] {$\delta_y$};
\fill[blue,opacity=0.1] (-3.9,-3.9) rectangle (3.9,3.9);
\fill[red,opacity=0.2] (0,0) circle (1.);
\draw[thick,red] (0,0) circle (1.);
\draw[thick, dashed] (0,3.9) -- (0,1);
draw[dashed] ()
% Parameters
\def\sep{.5}
%AFM
\newcommand{\drawafm}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,2} {
      \foreach \j in {0,2} {
        \draw[-{Stealth[open]}] (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) -- (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep);
      }
    }
    \foreach \i in {1,3} {
      \foreach \j in {1,3} {
        \draw[-{Stealth[open]}] (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) -- (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep);
      }
    }
        \foreach \i in {0,2} {
      \foreach \j in {1,3} {
        \draw[-{Stealth[open]}]  (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep) -- (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) ;
      }
    }
      \foreach \i in {1,3} {
      \foreach \j in {0,2} {
        \draw[-{Stealth[open]}]  (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep) -- (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) ;
      }
    }
  \end{scope}
}

\def\sep{0.4}      % Sphere separation
\def\rad{0.1}     % Sphere radius

% Lattice drawing macro
\newcommand{\drawlatticexa}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \i in {0,2} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \i in {4} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+0.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}
\newcommand{\drawlatticexb}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {-1,...,3} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \i in {0,2} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \i in {-1} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

\newcommand{\drawlatticeya}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \j in {0,2} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+1.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \j in {4} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

\newcommand{\drawlatticeyb}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {-1,...,3} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \j in {0,2} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+1.4*\sep);
      }
    }
    \foreach \j in {-1} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

% East: first and second in each row
\drawlatticexb{2.5}{-0.8};
% West: second and third in each row
\drawlatticexa{-3.7}{-0.8};
% North: first and second in each column
\drawlatticeyb{-0.8}{2.5};
% South: second and third in each column
\drawlatticeya{-0.8}{-3.7};
\drawafm{-0.62}{-0.6};

\end{tikzpicture}
\end{document}


==> 2d_XXZ.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{positioning,calc}
\usetikzlibrary{arrows.meta,arrows, fadings}
\tikzfading[name=fade top,
  top color=transparent!0, bottom color=transparent!100]

\begin{document}
\begin{tikzpicture}[scale=1]
% Phase diagram axes
\draw[->] (-4, -4) -- (4, -4) node[right] {$\delta_x$};
\draw[->] (-4,-4) -- (-4,4) node[above] {$\delta_y$};
\fill[blue,opacity=0.1] (-3.9,-3.9) rectangle (3.9,3.9);
%\fill[blue,path fading=fade top,opacity=0.3] (-2.5,3.9) to[bend right] (-1.5,0) -- (1.5,0) to[bend right] (2.5,3.9);
%\fill[blue,opacity=0.1] (-2.5,3.9) to[bend right] (-1.5,0) -- (1.5,0) to[bend right] (2.5,3.9);
\draw[red,thick](-1.15,0) -- (1.15,0);
\fill[blue,opacity=0.1] (-2.4,3.9) to[bend right] (-1.15,0) -- (1.15,0) to[bend right] (2.4,3.9);
%\draw[dashed,path fading=fade top] (-2.5,3.9) to[bend right] (-1.5,0);
%\draw[dashed,path fading=fade top](2.5,3.9) to[bend left]  (1.5,0);
\draw[dashed] (-2.4,3.9) to[bend right] (-1.15,0);
\draw[dashed](2.4,3.9) to[bend left]  (1.15,0);
\node[] at (0,-0.2) {?};
% Parameters
\def\sep{.5}
%AFM


\def\sep{0.4}      % Sphere separation
\def\rad{0.1}     % Sphere radius

% Lattice drawing macro
\newcommand{\drawlatticexa}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \i in {0,2} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \i in {4} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+0.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}
\newcommand{\drawlatticexb}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {-1,...,3} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \i in {0,2} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \i in {-1} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

\newcommand{\drawlatticeya}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \j in {0,2} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+1.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \j in {4} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

\newcommand{\drawlatticeyb}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {-1,...,3} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \j in {0,2} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+1.4*\sep);
      }
    }
    \foreach \j in {-1} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

% East: first and second in each row
\drawlatticexb{2.5}{-0.8};
% West: second and third in each row
\drawlatticexa{-3.7}{-0.8};
% North: first and second in each column
\drawlatticeyb{-0.8}{2.5};
% South: second and third in each column
\drawlatticeya{-0.8}{-3.7};

\end{tikzpicture}
\end{document}


==> 2d_XXZ_SSB.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{positioning,calc}
\usetikzlibrary{arrows.meta,arrows,fadings}
\tikzfading[name=fade top,
  top color=transparent!0, bottom color=transparent!100]
\begin{document}
\begin{tikzpicture}[scale=1]
% Phase diagram axes
\draw[->] (-4, -4) -- (4, -4) node[right] {$\delta_x$};
\draw[->] (-4,-4) -- (-4,4) node[above] {$\delta_y$};
\fill[blue,opacity=0.1] (-3.9,-3.9) rectangle (3.9,3.9);
\fill[blue,opacity=0.1] (-2.5,3.9)   to[bend right] (-1,0) to[out=90,in=180] (0,1) to[out=0,in=90] (1,0) to[bend right] (2.5,3.9);
\draw[blue,dashed] (-2.5,3.9) to[bend right] (-1,0) to[out=90,in=180] (0,1) to[out=0,in=90] (1,0) to[bend right] (2.5,3.9);
\fill[red,opacity=0.2] (0,0) circle (1.);
\draw[thick,red] (0,0) circle (1.);
%\draw[thick, dashed] (0,3.9) -- (0,1);
draw[dashed] ()
% Parameters
\def\sep{.5}
%AFM
\newcommand{\drawafm}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,2} {
      \foreach \j in {0,2} {
        \draw[-{Stealth[open]}] (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) -- (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep);
      }
    }
    \foreach \i in {1,3} {
      \foreach \j in {1,3} {
        \draw[-{Stealth[open]}] (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) -- (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep);
      }
    }
        \foreach \i in {0,2} {
      \foreach \j in {1,3} {
        \draw[-{Stealth[open]}]  (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep) -- (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) ;
      }
    }
      \foreach \i in {1,3} {
      \foreach \j in {0,2} {
        \draw[-{Stealth[open]}]  (\i*\sep+0.25*\sep,\j*\sep+0.25*\sep) -- (\i*\sep-0.25*\sep,\j*\sep-0.25*\sep) ;
      }
    }
  \end{scope}
}

\def\sep{0.4}      % Sphere separation
\def\rad{0.1}     % Sphere radius

% Lattice drawing macro
\newcommand{\drawlatticexa}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \i in {0,2} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \i in {4} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+0.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}
\newcommand{\drawlatticexb}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {-1,...,3} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \i in {0,2} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \i in {-1} {
      \foreach \j in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

\newcommand{\drawlatticeya}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {0,...,4} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \j in {0,2} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+1.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
    \foreach \j in {4} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+.4*\sep,\j*\sep+.4*\sep);
       % \fill[rounded corners] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+1.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

\newcommand{\drawlatticeyb}[2]{
  % #1: center x, #2: center y, #3: rectangle orientation ('row' or 'col' or 'none')
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid and spheres
    \foreach \i in {0,...,4} {
      \foreach \j in {-1,...,3} {
        \shade[ball color=blue!80,opacity=1] (\i*\sep,\j*\sep) circle (\rad);
      }
    }
    % Draw semi-transparent rectangle
      % Rectangle covering spheres 0 and 1 horizontally, all rows
      \foreach \j in {0,2} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+1.4*\sep);
      }
    }
    \foreach \j in {-1} {
      \foreach \i in {0,...,4} {
        \filldraw[red,rounded corners,opacity=.2] (\i*\sep-0.4*\sep,\j*\sep-0.4*\sep) rectangle (\i*\sep+0.4*\sep,\j*\sep+0.4*\sep);
      }
    }
  \end{scope}
}

% East: first and second in each row
\drawlatticexb{2.5}{-0.8};
% West: second and third in each row
\drawlatticexa{-3.7}{-0.8};
% North: first and second in each column
\drawlatticeyb{-0.8}{2.5};
% South: second and third in each column
\drawlatticeya{-0.8}{-3.7};
\drawafm{-0.62}{-0.6};


\end{tikzpicture}
\end{document}


==> Ladder.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz, mathtools}
\usetikzlibrary{external}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate,decoration={snake,segment length=2pt,amplitude=1pt}}}
\begin{document}
\begin{tikzpicture}[scale = 1]
%\node[] at (2.5,2.) {\Large $(1-\delta)h_L$};

%\node[] at (1.8,-1.) {\Large $(1+\delta)h_L$};
%\draw[->] (2.5,1.7) -- (2.5,1.1);
%\draw[->] (1.5,-.7) -- (1.5,-.1);
\node[] at (1.5,1.25) { $h_L^+$};
\node[] at (1.5,-0.23) { $h_L^+$};
   \node[] at (-0.8,1.9) { $(c)$ };
   \node[] at (1.8,-1.2) { $h_L^{\pm} \equiv (1\pm \delta) (S^x_{a}S^x_{b}+S^y_{a}S^y_{b}+ \Delta S^z_{a}S^z_{b} )$ };
%   \node[] at (3.34,-1.8) {\large $+ \Delta S^z_{a}S^z_{b} ) $ };
   \node[] at (1.8,-1.8) { $h_R \equiv~~~ J_U\left(S^x_{a}S^x_{b}+S^y_{a}S^y_{b} \right)+ J_M S^z_{a}S^z_{b}$ };
   \node[] at (1.8,-2.4) { };
%   \node[] at (2.75,-3.4) {\large $+ J_M S^z_{a}S^z_{b} $ };
    \foreach \x in {0,2}
    {\fill[rounded corners,gray,opacity=0.2] (\x-0.4,-0.4) rectangle (\x+1.4,1.4);
    \node[] at (\x+.5,1.25) { $h_L^-$};
    \node[] at (\x+.5,-0.23) { $h_L^-$};
     \node[] at (\x,0.5) { $h_R$};
    \node[] at (\x+1,0.5) {$h_R$};
     \draw[line width=1.2pt,red,dashed](\x,0)node[]{}--(\x+1,0)node[]{};
     \draw[line width=1.2pt,red, dashed](\x,1)node[]{}--(\x+1,1)node[]{};
    \draw[line width=1.2pt](\x+1,0)node[]{}--(\x+2,0)node[]{};
    \draw[line width=1.2pt](\x+1,1)node[]{}--(\x+2,1)node[]{};
    \draw[line width=1.2pt,dotted, blue](\x,0)node[]{}--(\x,1)node[]{};
    \draw[line width=1.2pt,dotted, blue](\x+1,0)node[]{}--(\x+1,1)node[]{};
    \shade[inner color=white, outer color = red] (\x,0) circle (0.15);
    \shade[inner color=white, outer color = red] (\x,1) circle (0.15);
     \shade[inner color=white, outer color = red] (\x+1,0) circle (0.15);
    \shade[inner color=white, outer color = red] (\x+1,1) circle (0.15);
    }
    \draw[line width=1.2pt](0,0)node[]{}--(-1,0)node[]{};
    \draw[line width=1.2pt](0,1)node[]{}--(-1,1)node[]{};
    \shade[inner color=white, outer color = red] (0,0) circle (0.15);
    \shade[inner color=white, outer color = red] (0,1) circle (0.15);
\end{tikzpicture}
\end{document}

==> MulticriticalityPhaseDiagram.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz, mathtools}
\usetikzlibrary{external}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate,decoration={snake,segment length=2pt,amplitude=1pt}}}
\begin{document}
     \begin{tikzpicture}[scale=1]
		\draw[thick,->] (-0.35,-0.1) -- ++(2.5,0.0) node[align=right,below] {$J_U$};
		\draw[thick,->] (-0.35,-0.1) -- ++(0.0,3.) node[align=left,above] {$\delta$};
		\fill[blue,opacity=0.05] (-0.25,0.) rectangle ++(2.25,2.8);
            \draw[dashed,blue] (1.8/2,2.8) -- (1.8/2,1.4);

 
  \draw[dotted] (-0.1,2.8) to[out=-90,in=140] (.4,1.8);
  \draw[dotted] (-0.1,0) to[out=90,in=-140] (.4,1);

  \draw[dotted] (1.85,2.8) to[out=-90,in=40] (1.85-.5,1.8);
  \draw[dotted] (1.85,0) to[out=90,in=-40] (1.85-.5,1);

\node[] at(0.16,2.6) {\scriptsize T$_1$};
\node[] at(1.67,2.6) {\scriptsize T$_1$};
\node[] at(0.0,1.8) {\scriptsize T$_2$};
\node[] at(1.8,1.8) {\scriptsize T$_4$};
\node[] at(0.95,0.67) {\scriptsize T$_3$};

            \def\ya{2.25};
              \def\yb{2.38};
              \foreach   \x in {1} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5);\draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23); \draw[thick] (\x+0.35,\yb+0.23)-- (\x+0.35,\yb)--(\x+0.55,\yb);\draw[thick]  (\x+0.35,\yb+0.23)--(\x+0.55,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

    
              \foreach   \x in {.3} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5);\draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23); \draw[thick] (\x+0.35,\yb+0.23)--   (\x+0.35,\yb)--(\x+0.55,\yb);\draw[thick]  (\x+0.35,\yb+0.23)--(\x+0.55,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
            
            \def\ya{1.15};
              \def\yb{1.28};
           \foreach   \x in {-.2} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[thick]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

           \foreach   \x in {1.45} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[blue, snake it]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};              

              \def\ya{.05};
              \def\yb{.18};
              \foreach   \x in {1.35/2} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb)rectangle (\x+0.35,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

              
            \fill[] (1.8/2,1.4) circle (.05);
            \node[] at(1.8/2,1.24) {\scriptsize XY$_3$};
            \node[] at(1.8/2,-0.28) {0};
            \node[] at(-0.55,0.25) {-1};
            \node[] at(-0.55,1.4) {0};
            \node[] at(-0.55,2.7) {1};
            \node[] at(0.9,3.0) {\scriptsize $(b)~J_M>0$};
		\end{tikzpicture}
\end{document}

==> SupMatSSBPhaseDiagram.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz, mathtools}
\usetikzlibrary{external}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate,decoration={snake,segment length=2pt,amplitude=1pt}}}
\begin{document}
     \begin{tikzpicture}[scale=1.5]
		\draw[thick,->] (-0.35,-0.1) -- ++(4.5,0.0) node[align=right,below] {$J_U$};
		\draw[thick,->] (-0.35,-0.1) -- ++(0.0,3.) node[align=left,above] {$\delta$};
		\fill[blue,opacity=0.05] (-0.25,0.) rectangle ++(4.3,2.8);
%             \filldraw[red,opacity=0.1] (0.8,1.4) to[out=80,in=110] (3.9-0.8,1.4) to[out=-110,in=-80] (0.8,1.4);
    %      \fill[blue,opacity=0.1] (3.8/2-1.4,2.8) to[out=-90,in = 120] (3.8/2-1.,2.9/2) to[out=64,in=180-64] (3.8/2+1.,2.9/2) to[out=180-120,in=-90]  (3.8/2+1.4,2.8) --cycle;
    
            \fill[blue,opacity=0.1] (0.9,2.8) to[out=-90,in=120] (1.1,1.75) to[out=27,in=180-27] (3.8-1.1,1.75) to[in=-90,out=60] (3.8-0.9,2.8)--cycle;
            
            \draw[dashed] (0.9,2.8) to[out=-90,in=120] (1.1,1.75);
            \draw[dashed] (3.8-0.9,2.8) to[out=-90,in=60] (3.8-1.1,1.75);
            \draw[red] (3.8/2,2.9/2) ellipse (1.cm and .5cm);
            \fill[red,opacity=0.1] (3.8/2,2.9/2) ellipse (1.cm and .5cm);
            
             \draw[dotted] (0.1,2.8) to[out=-90,in=140] (0.6,1.8);
            \draw[dotted] (0.1,0) to[out=90,in=-140] (0.6,2.9-1.8);

            \draw[dotted] (3.8-0.1,2.8) to[out=-90,in=40] (3.8-0.6,1.8);
            \draw[dotted] (3.8-0.1,0) to[out=90,in=-40] (3.8-0.6,2.9-1.8);    
            \def\ya{1.15};
              \def\yb{1.3};
           \foreach   \x in {1.2,1.9} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.6,\ya+.6); 
              \node[] at(\x+0.18,\yb) {\scriptsize$\uparrow$};\node[] at(\x+0.4,\yb) {\scriptsize$\downarrow$};\node[] at(\x+0.18,\yb+0.27) {\scriptsize$\uparrow$};\node[] at(\x+0.4,\yb+0.27) {\scriptsize$\downarrow$};};

            \def\ya{2.25};
              \def\yb{2.38};
              \foreach   \x in {2.95} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5);\draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23); \draw[thick]  (\x+0.35,\yb+0.23)-- (\x+0.35,\yb)--(\x+0.55,\yb);\draw[thick]  (\x+0.35,\yb+0.23)--(\x+0.55,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

             
              \foreach   \x in {.3} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5);\draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23); \draw[thick]  (\x+0.35,\yb+0.23)--  (\x+0.35,\yb)--(\x+0.55,\yb);\draw[thick]  (\x+0.35,\yb+0.23)--(\x+0.55,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

               \foreach   \x in {1.6} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5);\draw[blue]  (\x+0.135,\yb+0.23)-- (\x+0.135,\yb);\draw[blue]  (\x+0.165,\yb+0.23)-- (\x+0.165,\yb); \draw[thick]  (\x+0.35,\yb+0.23)-- (\x+0.35,\yb)--(\x+0.55,\yb);\draw[thick]  (\x+0.35,\yb+0.23)--(\x+0.55,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
            
            \def\ya{1.15};
              \def\yb{1.28};
           \foreach   \x in {-.2} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[thick]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

           \foreach   \x in {3.5} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[blue, snake it]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};              

              \def\ya{.05};
              \def\yb{.18};
              \foreach   \x in {1.65} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb) rectangle (\x+0.35,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
              
\node[] at(1.9,2.05) {\scriptsize DFSG};
\node[] at(1.9,3-2.15) {\scriptsize DFSG};
\node[rotate = 90] at(0.8,1.4) {\scriptsize SDSG};
\node[rotate = -90] at(3.8-0.8,1.4) {\scriptsize SDSG};
%\node[] at(1.9,1.9) {\scriptsize SSB};
\node[] at(1.9,-0.28) {0};
            \node[] at(-0.55,0.25) {-1};
            \node[] at(-0.55,1.4) {0};
            \node[] at(-0.55,2.7) {1};
\node[] at(1.9,3.0) {\scriptsize (a) $J_M\approx-5,~\Delta\approx 1.5$};
\node[] at (1.5,2.6) {\scriptsize T$_1$};
\node[] at (0.7,2.1) {\scriptsize T$_1$};
\node[] at (3.8-0.7,2.1) {\scriptsize T$_1$};
\node[] at (3.8-0.1,1.8) {\scriptsize T$_4$};
\node[] at (0.1,1.8) {\scriptsize T$_2$};
\node[] at (1.5,.2) {\scriptsize T$_1$};
		\end{tikzpicture}
  \begin{tikzpicture}[scale=1.5]
		\draw[thick,->] (-0.35,-0.1) -- ++(4.5,0.0) node[align=right,below] {$J_U$};
		\draw[thick,->] (-0.35,-0.1) -- ++(0.0,3.) node[align=left,above] {$\delta$};
		\fill[blue,opacity=0.05] (-0.25,0.) rectangle ++(4.3,2.8);
%             \filldraw[red,opacity=0.1] (0.8,1.4) to[out=80,in=110] (3.9-0.8,1.4) to[out=-110,in=-80] (0.8,1.4);
            \draw[red] (3.8/2,2.9/2) ellipse (1.cm and .5cm);
            \fill[red,opacity=0.1] (3.8/2,2.9/2) ellipse (1.cm and .5cm);
  
            \draw[dashed,blue] (3.8/2,2.75) -- (3.8/2,1.93);
    \draw[dotted] (.7,2.8) to[out=-90,in=140] (1.1,2);
    \draw[dotted] (.7,0) to[out=90,in=-140] (1.1,2.9-2);

       \draw[dotted] (3.8-.7,2.8) to[out=-90,in=40] (3.8-1.1,2);
    \draw[dotted] (3.8-.7,0) to[out=90,in=-40] (3.8-1.1,2.9-2);

            
            \def\ya{1.15};
              \def\yb{1.3};
           \foreach   \x in {1.2,1.9} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.6,\ya+.6); 
              \node[] at(\x+0.18,\yb) {\scriptsize$\uparrow$};\node[] at(\x+0.4,\yb) {\scriptsize$\downarrow$};\node[] at(\x+0.18,\yb+0.27) {\scriptsize$\downarrow$};\node[] at(\x+0.4,\yb+0.27) {\scriptsize$\uparrow$};};

            \def\ya{2.2};
              \def\yb{2.33};
              \foreach   \x in {2} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5);\draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23); \draw[thick]  (\x+0.35,\yb+0.23)-- (\x+0.35,\yb)--(\x+0.55,\yb);\draw[thick]  (\x+0.35,\yb+0.23)--(\x+0.55,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

             
              \foreach   \x in {1.28} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5);\draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23); \draw[thick]  (\x+0.35,\yb+0.23)--  (\x+0.35,\yb)--(\x+0.55,\yb);\draw[thick]  (\x+0.35,\yb+0.23)--(\x+0.55,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

   
            
            \def\ya{1.15};
              \def\yb{1.28};
           \foreach   \x in {-.2} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[thick]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

           \foreach   \x in {3.5} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[blue, snake it]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};              

              \def\ya{.1};
              \def\yb{.23};
              \foreach   \x in {1.65} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb) rectangle (\x+0.35,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
              
\node[] at(1.9,2.05) {\scriptsize DFSG};
\node[] at(1.9,3-2.2) {\scriptsize DFSG};
\node[rotate = 90] at(0.8,1.4) {\scriptsize SDSG};
\node[rotate = -90] at(3.8-0.8,1.4) {\scriptsize SDSG};
%\node[] at(1.9,1.9) {\scriptsize SSB};
\node[] at(1.9,-0.28) {0};
            \node[] at(-0.55,0.25) {-1};
            \node[] at(-0.55,1.4) {0};
            \node[] at(-0.55,2.7) {1};
 
\node[] at (1.1,2.5) {\scriptsize T$_1$};
\node[] at (3.8-1.1,2.5) {\scriptsize T$_1$};
\node[] at (3.8-0.1,1.8) {\scriptsize T$_4$};
\node[] at (0.1,1.8) {\scriptsize T$_2$};
\node[] at (1.5,.2) {\scriptsize T$_1$};
\node[] at(1.9,3.0) {\scriptsize (b) $J_M \approx 5,~\Delta \approx 1.5$};
		\end{tikzpicture}
\end{document}

==> SupMatUCPhasediagram.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz, mathtools}
\usetikzlibrary{external}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate,decoration={snake,segment length=2pt,amplitude=1pt}}}
\begin{document}
\begin{tikzpicture}[scale = 1.5]
		\draw[thick,->] (-0.6,-0.1) -- ++(7.,0.0) node[align=right,below] {$J_U$};
		\draw[thick,->] (-0.6,-0.1) -- ++(0.0,3.) node[align=left,above] {$\delta$};
		\fill[blue,opacity=0.05] (-0.5,0.) rectangle ++(6.8,2.8);
 
    \draw[dotted] (6.,2.8) to[out=-90,in=20] (5,1.8);
    \draw[dotted] (6,0) to[out=90,in=-20] (5,2.8-1.8);

   \draw[dotted] (-0.2,2.8) to[out=-90,in=160] (0.8,1.8);
    \draw[dotted] (-0.2,0) to[out=90,in=-160] (0.8,2.8-1.8);
  
            \draw[thick] (2,1.4) -- (5.8-2,2.8-1.4);
            \fill[red] (2,1.4) circle (0.05);
            \fill[red] (5.8-2,2.8-1.4) circle (0.05);
            \fill[blue,opacity=0.1] (1.6,2.8) to[out=-90,in = 140] (2,1.4) -- (5.8-2,1.4) to[out=40,in=-90]  (5.8-1.6,2.8) -- cycle;
            \draw[dashed] (1.6,2.8) to[out=-90,in = 140] (2,1.4);
            \draw[dashed]  (5.8-1.6,2.8)to[in=40,out=-90]  (5.8-2,1.4);

            
            
            \fill[green,opacity=0.2,rounded corners] (2,1.4) to[bend left] (1.3,2) to[bend right] (1.3,0.8) to[bend left] (2,1.4);
            \draw[rounded corners] (2,1.4) to[bend left] (1.3,2) to[bend right] (1.3,0.8) to[bend left] (2,1.4);
            \fill[yellow,opacity=0.2,rounded corners] (5.8-2,1.4) to[bend right] (5.8-1.3,2)  to[bend left] (5.8-1.3,0.8) to[bend right] (5.8-2,1.4)  ;
            \draw[rounded corners] (5.8-2,1.4) to[bend right] (5.8-1.3,2)  to[bend left] (5.8-1.3,0.8) to[bend right] (5.8-2,1.4) ;
            \node[] at(1.42,1.4) {\scriptsize XY$_1^*$};
            \node[] at(4.41,1.4) {\scriptsize XY$_1$};
            \node[] at(2.9,1.52) {\scriptsize XY$_2$};

            \node[] at(2.2,2.5) {\scriptsize T$_1$};
            \node[] at(0.2,2.5) {\scriptsize T$_1$};
            \node[] at(5.6,2.5) {\scriptsize T$_1$};


            \node[] at(2.2,0.3) {\scriptsize T$_3$};

            \node[] at(0.0,1.8) {\scriptsize T$_2$};
            \node[] at(5.8,1.8) {\scriptsize T$_4$};

            
            
            \node[] at(2.9,-0.25) {0};
            \node[] at(-0.8,0.25) {-1};
            \node[] at(-0.8,1.4) {0};
            \node[] at(-0.8,2.7) {1};
              \node[] at(2.9,1) {\scriptsize $c=3/2$};
              \draw[->,thin] (2.4,1.05) -- (2.05,1.3);
              \draw[->,thin] (3.4,1.05) -- (3.75,1.3);
              
              \def\ya{.1};
              \def\yb{.23};
              \foreach   \x in {2.4,3.0} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb) rectangle(\x+0.35,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
              
              \def\ya{2.2};
              \def\yb{2.33};
              \foreach \x in {3.15} {\draw[thick]   (\x+0.45,\yb+0.23)--(\x+0.2,\yb+0.23)-- (\x+0.2,\yb)--(\x+0.45,\yb);}
              \foreach \x in {3.0} {\draw[thick]  (\x+0.15,\yb) rectangle (\x-0.25,\yb+0.23);}
              \foreach   \x in {2.4} {\draw[blue]  (\x+0.135,\yb+0.23)-- (\x+0.135,\yb);\draw[blue]  (\x+0.165,\yb+0.23)-- (\x+0.165,\yb);}
              \foreach   \x in {2.4,3.0} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

              \def\sh{-2.05};
              \foreach \x in {3.15+\sh} {\draw[thick] (\x+0.45,\yb+0.23)--(\x+0.2,\yb+0.23)-- (\x+0.2,\yb)--(\x+0.45,\yb);}
              \foreach \x in {3.0+\sh} {\draw[thick]  (\x+0.15,\yb) rectangle (\x-0.25,\yb+0.23);}
              \foreach   \x in {2.4+\sh} {\draw[thick]  (\x+0.15,\yb+0.23)-- (\x+0.15,\yb);}
              \foreach   \x in {2.4+\sh,3.0+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
            
            \def\sh{1.85};
              \foreach \x in {3.15+\sh} {\draw[thick] (\x+0.45,\yb+0.23)--(\x+0.2,\yb+0.23)-- (\x+0.2,\yb)--(\x+0.45,\yb);}
              \foreach \x in {3.0+\sh} {\draw[thick]  (\x+0.15,\yb) rectangle (\x-0.25,\yb+0.23);}
              \foreach   \x in {2.4+\sh} {\draw[blue, snake it]  (\x+0.15,\yb+0.23)-- (\x+0.15,\yb);}
              \foreach   \x in {2.4+\sh,3.0+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
              
              \def\sh{0.45};
            \def\ya{1.15};
              \def\yb{1.28};
           \foreach   \x in {4.75+\sh,5.3+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[blue, snake it]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);}

           \def\sh{-0.45};
           \foreach   \x in {0.0+\sh,0.55+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[thick]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);}              
              \node[] at(2.9,3.0) {\scriptsize (a) $J_M\approx -5.2,~\Delta\approx -0.05$};         
		\end{tikzpicture} 
\end{document}

==> UC_app.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz, mathtools}
\usetikzlibrary{external}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate,decoration={snake,segment length=2pt,amplitude=1pt}}}
\begin{document}
     \begin{tikzpicture}[scale=1.5]
		\draw[->] (-2,-1) --(2,-1);
        	\draw[->] (-2,-1) --(-2,1);
            \fill[blue,opacity=0.1] (-2+0.08,-1+0.08) rectangle (2-0.08,1-0.08);
            \fill[blue, opacity=0.1] (-1,0) to[bend left] (-1.5,1-0.08) -- (1.5,1-0.08) to[bend left] (1,0);
            \draw[dashed]  (-1.5,1-0.08)to[bend right](-1,0) ;
            \draw[dashed] (1.5,1-0.08) to[bend left] (1,0);
            \node[] at (2.1,-1) {$U$};
            \node[] at (-2,1.1) {$m$};
            \node[] at (-2.1,0) {0};
            \node[] at (0,-1.1) {0};
            \draw[thick,red] (-1,0) --(1,0);        
            \node[] at (-1.2,0) {?};
            \node[] at (1.2,0) {?};
      %      \node[] at (0,-0.2) {massless relativistic fermion};
		\end{tikzpicture}
\end{document}

==> UCphasediagram.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz, mathtools}
\usetikzlibrary{external}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate,decoration={snake,segment length=2pt,amplitude=1pt}}}
\begin{document}
\begin{tikzpicture}
		\draw[thick,->] (-0.6,-0.1) -- ++(7.,0.0) node[align=right,below] {$J_U$};
		\draw[thick,->] (-0.6,-0.1) -- ++(0.0,3.) node[align=left,above] {$\delta$};
		\fill[blue,opacity=0.05] (-0.5,0.) rectangle ++(6.8,2.8);
 

    \draw[dotted] (6.,2.8) to[out=-90,in=20] (5,1.8);
    \draw[dotted] (6,0) to[out=90,in=-20] (5,2.8-1.8);

   \draw[dotted] (-0.2,2.8) to[out=-90,in=160] (0.8,1.8);
    \draw[dotted] (-0.2,0) to[out=90,in=-160] (0.8,2.8-1.8);
    
            \draw[thick] (2,1.4) -- (5.8-2,2.8-1.4);
            \fill[red] (2,1.4) circle (0.05);
            \fill[red] (5.8-2,2.8-1.4) circle (0.05);
            \fill[blue,opacity=0.1] (1.6,2.8) to[out=-90,in = 140] (2,1.4) -- (5.8-2,1.4) to[out=40,in=-90]  (5.8-1.6,2.8) -- cycle;
            \draw[dashed] (1.6,2.8) to[out=-90,in = 140] (2,1.4);
            \draw[dashed]  (5.8-1.6,2.8)to[in=40,out=-90]  (5.8-2,1.4);

            
            
            \fill[green,opacity=0.2,rounded corners] (2,1.4) to[bend left] (1.3,2) to[bend right] (1.3,0.8) to[bend left] (2,1.4);
            \draw[rounded corners] (2,1.4) to[bend left] (1.3,2) to[bend right] (1.3,0.8) to[bend left] (2,1.4);
            \fill[yellow,opacity=0.2,rounded corners] (5.8-2,1.4) to[bend right] (5.8-1.3,2)  to[bend left] (5.8-1.3,0.8) to[bend right] (5.8-2,1.4)  ;
            \draw[rounded corners] (5.8-2,1.4) to[bend right] (5.8-1.3,2)  to[bend left] (5.8-1.3,0.8) to[bend right] (5.8-2,1.4) ;
            \node[] at(1.42,1.4) {\scriptsize XY$_1^*$};
            \node[] at(4.41,1.4) {\scriptsize XY$_1$};
            \node[] at(2.9,1.52) {\scriptsize XY$_2$};

            \node[] at(2.1,2.5) {\scriptsize T$_1$};
            \node[] at(0.1,2.5) {\scriptsize T$_1$};
            \node[] at(5.7,2.5) {\scriptsize T$_1$};


            \node[] at(2.1,0.3) {\scriptsize T$_3$};

            \node[] at(-0.0,1.8) {\scriptsize T$_2$};
            \node[] at(5.8,1.8) {\scriptsize T$_4$};

            
            
            \node[] at(2.9,-0.25) {0};
            \node[] at(-0.8,0.25) {-1};
            \node[] at(-0.8,1.4) {0};
            \node[] at(-0.8,2.7) {1};
              \node[] at(2.9,1) {\scriptsize $c=3/2$};
              \draw[->,thin] (2.4,1.05) -- (2.05,1.3);
              \draw[->,thin] (3.4,1.05) -- (3.75,1.3);
              
              \def\ya{.1};
              \def\yb{.23};
              \foreach   \x in {2.4,3.0} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb) rectangle(\x+0.35,\yb+0.23);
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
              
              \def\ya{2.2};
              \def\yb{2.33};
              \foreach \x in {3.15} {\draw[thick]   (\x+0.45,\yb+0.23)--(\x+0.2,\yb+0.23)-- (\x+0.2,\yb)--(\x+0.45,\yb);}
              \foreach \x in {3.0} {\draw[thick]  (\x+0.15,\yb) rectangle (\x-0.25,\yb+0.23);}
              \foreach   \x in {2.4} {\draw[blue]  (\x+0.135,\yb+0.23)-- (\x+0.135,\yb);\draw[blue]  (\x+0.165,\yb+0.23)-- (\x+0.165,\yb);}
              \foreach   \x in {2.4,3.0} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};

              \def\sh{-2.05};
              \foreach \x in {3.15+\sh} {\draw[thick] (\x+0.45,\yb+0.23)--(\x+0.2,\yb+0.23)-- (\x+0.2,\yb)--(\x+0.45,\yb);}
              \foreach \x in {3.0+\sh} {\draw[thick]  (\x+0.15,\yb) rectangle (\x-0.25,\yb+0.23);}
              \foreach   \x in {2.4+\sh} {\draw[thick]  (\x+0.15,\yb+0.23)-- (\x+0.15,\yb);}
              \foreach   \x in {2.4+\sh,3.0+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
            
            \def\sh{1.85};
              \foreach \x in {3.15+\sh} {\draw[thick] (\x+0.45,\yb+0.23)--(\x+0.2,\yb+0.23)-- (\x+0.2,\yb)--(\x+0.45,\yb);}
              \foreach \x in {3.0+\sh} {\draw[thick]  (\x+0.15,\yb) rectangle (\x-0.25,\yb+0.23);}
              \foreach   \x in {2.4+\sh} {\draw[blue, snake it]  (\x+0.15,\yb+0.23)-- (\x+0.15,\yb);}
              \foreach   \x in {2.4+\sh,3.0+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);};
              
              \def\sh{0.45};
            \def\ya{1.15};
              \def\yb{1.28};
           \foreach   \x in {4.75+\sh,5.3+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[blue, snake it]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[blue, snake it]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);}

           \def\sh{-0.45};
           \foreach   \x in {0.0+\sh,0.55+\sh} {\fill[rounded corners,gray,opacity=0.2] (\x,\ya) rectangle (\x+0.5,\ya+.5); \draw[thick]  (\x+0.15,\yb)--(\x+0.15,\yb+0.23);\draw[thick]  (\x+0.35,\yb)--(\x+0.35,\yb+0.23); 
              \shade[inner color=white, outer color = red] (\x+0.15,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.15,\yb+0.23) circle (0.06);\shade[inner color=white, outer color = red] (\x+0.35,\yb+0.23) circle (0.06);}              
              \node[] at(2.9,3.0) {\scriptsize  $(a)~J_M<0$};         
		\end{tikzpicture} 
  
\end{document}
